Personalized health coaching via coachable health age and counterfactual wearable trajectories

Personalized health coaching requires moving beyond retrospective wearable summaries toward quantitative, actionable behavioral prescriptions. We introduce Coachable Health Age (CHA), an interpretable health-age metric built from modifiable physiological and behavioral signals passively captured by consumer wearables. Across the WEAR-ME (N=2,780), All of Us (N=22,748), and longitudinal Fitbit (N=1,464) cohorts, CHA aligns with established cardiometabolic health constructs and improves prognostic discrimination for incident cardiovascular and metabolic disease beyond age, sex, and body mass index. To enable prospective behavioral optimization, we developed Sensor World Model (SensorWM), an action-conditioned wearable world model pretrained on over 2.2 million person-weeks of longitudinal sensor data from approximately 100,000 participants. SensorWM accurately forecasts multi-week physiological responses to candidate lifestyle changes ($R^2=0.664$), outperforming generic time-series foundation models while preserving downstream clinical signal for diabetes, hypertension, and other health outcomes. Finally, we integrate CHA and SensorWM into an agentic counterfactual coaching system to synthesize personalized 12-week coaching plans. In blinded paired reviews, certified lifestyle coaches preferred counterfactual-grounded plans over plans grounded in wearable history alone for overall quality (71.4%, P < 0.001) and anticipated adherence (71.0%, P < 0.001), and board-certified clinicians judged 99.2% of counterfactual-grounded plans to meet clinical safety criteria (vs. 97.6% of comparison plans). Automated evaluations across the full cohort (N=2,780) also favored counterfactual-grounded plans. By closing the loop between longitudinal tracking, trajectory prediction, and counterfactual coaching, our framework provides a scalable path to systematically improve cardiometabolic health.

==> (inline-0) <==
\begin{tabular}{lcc}
\toprule
\textbf{Category} & \textbf{N} & \textbf{\%} \\
\midrule

\rowcolor{gray!15}
\multicolumn{3}{l}{\textbf{Age}} \\
<40      & 54,050 & 55.8 \\
40--59   & 27,514 & 28.3 \\
60+      & 15,393 & 15.9 \\

\rowcolor{gray!15}
\multicolumn{3}{l}{\textbf{BMI}} \\
<25      & 47,947 & 49.5 \\
25--30   & 27,481 & 28.3 \\
>30      & 21,505 & 22.2 \\
Unknown  & 24 & 0.0 \\

\rowcolor{gray!15}
\multicolumn{3}{l}{\textbf{Sex}} \\
Male     & 49,294 & 50.8 \\
Female   & 47,651 & 49.2 \\
Unknown  & 12   & 0.0 \\

\midrule
\textbf{Total Users} & \textbf{96,957} & \textbf{100.0} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcc}
\toprule
\textbf{Category} & \textbf{N} & \textbf{\%} \\
\midrule

\rowcolor{gray!15}
\multicolumn{3}{l}{\textbf{Age}} \\
<40      & 398 & 24.1 \\
40--59   & 937 & 56.7 \\
60+      & 319 & 19.3 \\

\rowcolor{gray!15}
\multicolumn{3}{l}{\textbf{BMI}} \\
<25      & 478 & 28.9 \\
25--30   & 499 & 30.2 \\
>30      & 677 & 40.9 \\

\rowcolor{gray!15}
\multicolumn{3}{l}{\textbf{Sex}} \\
Male     & 659 & 39.8 \\
Female   & 993 & 60.0 \\
Unknown  & 2   & 0.1 \\

\midrule
\textbf{Total Users} & \textbf{1,654} & \textbf{100.0} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc ccc ccc}
\toprule
\textbf{Prediction Task} &
\multicolumn{3}{c}{\textbf{Train}} &
\multicolumn{3}{c}{\textbf{Val}} &
\multicolumn{3}{c}{\textbf{Test}} \\
\cmidrule(lr){2-4}
\cmidrule(lr){5-7}
\cmidrule(lr){8-10}
& \textbf{N} & \textbf{Pos} & \textbf{Pos\%}
& \textbf{N} & \textbf{Pos} & \textbf{Pos\%}
& \textbf{N} & \textbf{Pos} & \textbf{Pos\%} \\
\midrule

\rowcolor{gray!20}
\multicolumn{10}{l}{\textbf{\textit{Health Conditions}}} \\

% Cardiovascular Condition &
% 899 & 24 & 2.7\% &
% 315 & 6 & 1.9\% &
% 305 & 12 & 3.9\% \\

Diabetes Condition &
899 & 85 & 9.5\% &
315 & 20 & 6.3\% &
305 & 26 & 8.5\% \\

HOMA-IR Binary &
470 & 150 & 31.9\% &
164 & 56 & 34.1\% &
141 & 38 & 27.0\% \\

Hyperlipidemia &
899 & 194 & 21.6\% &
315 & 76 & 24.1\% &
305 & 60 & 19.7\% \\

Hypertension Binary &
899 & 214 & 23.8\% &
315 & 82 & 26.0\% &
305 & 63 & 20.7\% \\

% Kidney Condition &
% 899 & 22 & 2.4\% &
% 315 & 7 & 2.2\% &
% 305 & 5 & 1.6\% \\

Respiratory Condition &
899 & 147 & 16.4\% &
315 & 56 & 17.8\% &
305 & 57 & 18.7\% \\

\midrule
\rowcolor{gray!20}
\multicolumn{10}{l}{\textbf{\textit{Behavioral}}} \\

Smoking &
884 & 69 & 7.8\% &
311 & 30 & 9.6\% &
300 & 22 & 7.3\% \\

\midrule
\rowcolor{gray!20}
\multicolumn{10}{l}{\textbf{\textit{Women's Health}}} \\

% Regular Menstruation &
% 521 & 520 & 99.8\% &
% 193 & 192 & 99.5\% &
% 170 & 169 & 99.4\% \\

Regular Periods &
516 & 216 & 41.9\% &
188 & 79 & 42.0\% &
167 & 66 & 39.5\% \\

\midrule
\rowcolor{gray!20}
\multicolumn{10}{l}{\textbf{\textit{Medication}}} \\

Cardiovascular Medication &
992 & 326 & 32.9\% &
331 & 118 & 35.6\% &
331 & 102 & 30.8\% \\

Diabetes Medication &
992 & 85 & 8.6\% &
331 & 27 & 8.2\% &
331 & 32 & 9.7\% \\

Mental Health Medication &
992 & 257 & 25.9\% &
331 & 99 & 29.9\% &
331 & 97 & 29.3\% \\

No Medication &
992 & 388 & 39.1\% &
331 & 123 & 37.2\% &
331 & 131 & 39.6\% \\

Thyroid Medication &
992 & 92 & 9.3\% &
331 & 44 & 13.3\% &
331 & 28 & 8.5\% \\

\bottomrule
\end{tabular}
\begin{tabular}{lcc|cccccc}
\toprule
\textbf{Prediction Task} &
\textbf{Type} &
\textbf{Metric} &
\multicolumn{6}{c}{\textbf{Feature Source}} \\
\cmidrule(lr){4-9}
&
&
&
\textbf{1 Week Mean} &
\textbf{2 Week Mean} &
\textbf{4 Week Mean} &
\textbf{LOCF} &
\textbf{TimesFM} &
\textbf{SensorWM} \\
\midrule
\rowcolor{gray!20}
\multicolumn{9}{l}{\textbf{\textit{Forecasting}}} \\
active\_zone\_minutes &
\ForLabel &
\RSquaredLabel &
0.4937 $\pm$ 0.0025 &
0.6465 $\pm$ 0.0020 &
\underline{0.7166 $\pm$ 0.0017} &
0.7129 $\pm$ 0.0017 &
0.6355 $\pm$ 0.0047 &
\textbf{0.8260 $\pm$ 0.0012} \\
bmi &
\ForLabel &
\RSquaredLabel &
\textbf{1.0000 $\pm$ 0.0000} &
\textbf{1.0000 $\pm$ 0.0000} &
\textbf{1.0000 $\pm$ 0.0000} &
\textbf{1.0000 $\pm$ 0.0000} &
0.9352 $\pm$ 0.0010 &
\underline{0.9835 $\pm$ 0.0001} \\
deep\_minutes &
\ForLabel &
\RSquaredLabel &
-0.4998 $\pm$ 0.0000 &
0.1603 $\pm$ 0.0023 &
\underline{0.3917 $\pm$ 0.0026} &
0.3302 $\pm$ 0.0055 &
0.3421 $\pm$ 0.0062 &
\textbf{0.5929 $\pm$ 0.0023} \\
heart\_rate\_in\_zone\_1\_minute\_cnt &
\ForLabel &
\RSquaredLabel &
0.4006 $\pm$ 0.0026 &
0.5808 $\pm$ 0.0022 &
\underline{0.6699 $\pm$ 0.0019} &
0.6681 $\pm$ 0.0043 &
0.6215 $\pm$ 0.0048 &
\textbf{0.8143 $\pm$ 0.0012} \\
heart\_rate\_in\_zone\_2\_minute\_cnt &
\ForLabel &
\RSquaredLabel &
0.1016 $\pm$ 0.0020 &
0.4582 $\pm$ 0.0025 &
0.5392 $\pm$ 0.0023 &
\underline{0.5981 $\pm$ 0.0036} &
0.5468 $\pm$ 0.0054 &
\textbf{0.6015 $\pm$ 0.0023} \\
heart\_rate\_in\_zone\_3\_minute\_cnt &
\ForLabel &
\RSquaredLabel &
-0.3634 $\pm$ 0.0000 &
-0.0090 $\pm$ 0.0000 &
0.1021 $\pm$ 0.0020 &
\underline{0.3872 $\pm$ 0.0062} &
0.3518 $\pm$ 0.0062 &
\textbf{0.4789 $\pm$ 0.0037} \\
heart\_rate\_variability &
\ForLabel &
\RSquaredLabel &
0.2998 $\pm$ 0.0027 &
0.5562 $\pm$ 0.0023 &
0.6629 $\pm$ 0.0019 &
\underline{0.6818 $\pm$ 0.0018} &
0.6052 $\pm$ 0.0050 &
\textbf{0.8545 $\pm$ 0.0010} \\
in\_zone\_1\_minutes &
\ForLabel &
\RSquaredLabel &
0.4927 $\pm$ 0.0025 &
0.6423 $\pm$ 0.0020 &
\underline{0.7136 $\pm$ 0.0017} &
0.7085 $\pm$ 0.0017 &
0.6443 $\pm$ 0.0046 &
\textbf{0.8256 $\pm$ 0.0012} \\
in\_zone\_2\_minutes &
\ForLabel &
\RSquaredLabel &
0.1311 $\pm$ 0.0022 &
0.4895 $\pm$ 0.0025 &
0.5563 $\pm$ 0.0023 &
\textbf{0.6262 $\pm$ 0.0021} &
0.4519 $\pm$ 0.0060 &
\underline{0.5989 $\pm$ 0.0023} \\
in\_zone\_3\_minutes &
\ForLabel &
\RSquaredLabel &
-0.4021 $\pm$ 0.0000 &
-0.0102 $\pm$ 0.0000 &
0.1048 $\pm$ 0.0020 &
-0.0651 $\pm$ 0.0000 &
\underline{0.3804 $\pm$ 0.0062} &
\textbf{0.4924 $\pm$ 0.0037} \\
light\_minutes &
\ForLabel &
\RSquaredLabel &
-1.5211 $\pm$ 0.0000 &
-0.3540 $\pm$ 0.0000 &
0.1365 $\pm$ 0.0022 &
0.2113 $\pm$ 0.0025 &
\underline{0.2405 $\pm$ 0.0060} &
\textbf{0.5321 $\pm$ 0.0025} \\
relative\_nightly\_sd30 &
\ForLabel &
\RSquaredLabel &
0.4291 $\pm$ 0.0026 &
0.4546 $\pm$ 0.0026 &
0.5277 $\pm$ 0.0024 &
\textbf{0.7147 $\pm$ 0.0017} &
0.5540 $\pm$ 0.0054 &
\underline{0.6143 $\pm$ 0.0036} \\
relative\_sample\_sd30 &
\ForLabel &
\RSquaredLabel &
0.6871 $\pm$ 0.0018 &
0.7389 $\pm$ 0.0016 &
0.7985 $\pm$ 0.0013 &
\textbf{0.9108 $\pm$ 0.0010} &
\underline{0.8460 $\pm$ 0.0023} &
0.6588 $\pm$ 0.0032 \\
rem\_minutes &
\ForLabel &
\RSquaredLabel &
-0.7262 $\pm$ 0.0000 &
0.0768 $\pm$ 0.0018 &
\underline{0.3648 $\pm$ 0.0027} &
0.3050 $\pm$ 0.0048 &
0.3095 $\pm$ 0.0062 &
\textbf{0.5726 $\pm$ 0.0024} \\
respiratory\_rate &
\ForLabel &
\RSquaredLabel &
-1.9790 $\pm$ 0.0000 &
-0.3847 $\pm$ 0.0000 &
0.2893 $\pm$ 0.0027 &
\underline{0.6225 $\pm$ 0.0059} &
0.5034 $\pm$ 0.0057 &
\textbf{0.8835 $\pm$ 0.0008} \\
resting\_heart\_rate\_covariance\_value &
\ForLabel &
\RSquaredLabel &
-14.5124 $\pm$ 0.0000 &
-3.6321 $\pm$ 0.0000 &
-0.8187 $\pm$ 0.0000 &
-0.1515 $\pm$ 0.0000 &
\textbf{0.3760 $\pm$ 0.0062} &
\underline{0.2618 $\pm$ 0.0028} \\
rhr\_bpm &
\ForLabel &
\RSquaredLabel &
-0.7103 $\pm$ 0.0000 &
0.0667 $\pm$ 0.0017 &
0.4682 $\pm$ 0.0025 &
\underline{0.7049 $\pm$ 0.0017} &
0.6864 $\pm$ 0.0042 &
\textbf{0.8769 $\pm$ 0.0008} \\
step\_cnt &
\ForLabel &
\RSquaredLabel &
0.4904 $\pm$ 0.0025 &
0.6454 $\pm$ 0.0020 &
\underline{0.7151 $\pm$ 0.0017} &
0.7123 $\pm$ 0.0017 &
0.6341 $\pm$ 0.0047 &
\textbf{0.8252 $\pm$ 0.0012} \\
total\_sleep\_duration &
\ForLabel &
\RSquaredLabel &
-1.8114 $\pm$ 0.0000 &
-0.4606 $\pm$ 0.0000 &
0.0903 $\pm$ 0.0019 &
0.1960 $\pm$ 0.0025 &
\underline{0.4182 $\pm$ 0.0061} &
\textbf{0.5299 $\pm$ 0.0025} \\
wake\_minutes &
\ForLabel &
\RSquaredLabel &
-0.9326 $\pm$ 0.0000 &
-0.1221 $\pm$ 0.0000 &
\underline{0.2334 $\pm$ 0.0026} &
0.1840 $\pm$ 0.0000 &
0.1867 $\pm$ 0.0057 &
\textbf{0.4599 $\pm$ 0.0027} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcc|cccccc}
\toprule
\textbf{Prediction Task} &
\textbf{Type} &
\textbf{Metric} &
\multicolumn{6}{c}{\textbf{Feature Source}} \\
\cmidrule(lr){4-9}
&
&
&
\textbf{1 Week Mean} &
\textbf{2 Week Mean} &
\textbf{4 Week Mean} &
\textbf{LOCF} &
\textbf{TimesFM} &
\textbf{SensorWM} \\
\midrule
\rowcolor{gray!20}
\multicolumn{9}{l}{\textbf{\textit{Forecasting}}} \\
active\_zone\_minutes &
\ForLabel &
\PearsonLabel &
0.7791 $\pm$ 0.0022 &
0.8287 $\pm$ 0.0019 &
0.8565 $\pm$ 0.0018 &
\underline{0.8583 $\pm$ 0.0018} &
0.7985 $\pm$ 0.0049 &
\textbf{0.9098 $\pm$ 0.0015} \\
bmi &
\ForLabel &
\PearsonLabel &
\textbf{1.0000 $\pm$ 0.0000} &
\textbf{1.0000 $\pm$ 0.0000} &
\textbf{1.0000 $\pm$ 0.0000} &
\textbf{1.0000 $\pm$ 0.0000} &
0.9693 $\pm$ 0.0020 &
\underline{0.9942 $\pm$ 0.0004} \\
deep\_minutes &
\ForLabel &
\PearsonLabel &
0.5362 $\pm$ 0.0029 &
0.6379 $\pm$ 0.0027 &
\underline{0.6970 $\pm$ 0.0025} &
0.6713 $\pm$ 0.0026 &
0.5966 $\pm$ 0.0065 &
\textbf{0.7769 $\pm$ 0.0023} \\
heart\_rate\_in\_zone\_1\_minute\_cnt &
\ForLabel &
\PearsonLabel &
0.7442 $\pm$ 0.0023 &
0.7997 $\pm$ 0.0021 &
0.8332 $\pm$ 0.0019 &
\underline{0.8370 $\pm$ 0.0019} &
0.7913 $\pm$ 0.0050 &
\textbf{0.9034 $\pm$ 0.0016} \\
heart\_rate\_in\_zone\_2\_minute\_cnt &
\ForLabel &
\PearsonLabel &
0.6831 $\pm$ 0.0025 &
0.7336 $\pm$ 0.0024 &
0.7515 $\pm$ 0.0023 &
\textbf{0.7939 $\pm$ 0.0021} &
0.7543 $\pm$ 0.0053 &
\underline{0.7842 $\pm$ 0.0023} \\
heart\_rate\_in\_zone\_3\_minute\_cnt &
\ForLabel &
\PearsonLabel &
0.2592 $\pm$ 0.0034 &
0.3598 $\pm$ 0.0032 &
0.4205 $\pm$ 0.0031 &
0.5106 $\pm$ 0.0030 &
\underline{0.6116 $\pm$ 0.0064} &
\textbf{0.7292 $\pm$ 0.0035} \\
heart\_rate\_variability &
\ForLabel &
\PearsonLabel &
0.6864 $\pm$ 0.0025 &
0.7792 $\pm$ 0.0022 &
0.8258 $\pm$ 0.0020 &
\underline{0.8418 $\pm$ 0.0019} &
0.7816 $\pm$ 0.0051 &
\textbf{0.9246 $\pm$ 0.0014} \\
in\_zone\_1\_minutes &
\ForLabel &
\PearsonLabel &
0.7764 $\pm$ 0.0022 &
0.8267 $\pm$ 0.0020 &
0.8551 $\pm$ 0.0018 &
\underline{0.8563 $\pm$ 0.0018} &
0.8056 $\pm$ 0.0048 &
\textbf{0.9095 $\pm$ 0.0015} \\
in\_zone\_2\_minutes &
\ForLabel &
\PearsonLabel &
0.6957 $\pm$ 0.0025 &
0.7479 $\pm$ 0.0023 &
0.7643 $\pm$ 0.0022 &
\textbf{0.8086 $\pm$ 0.0020} &
0.6819 $\pm$ 0.0059 &
\underline{0.7829 $\pm$ 0.0023} \\
in\_zone\_3\_minutes &
\ForLabel &
\PearsonLabel &
0.2620 $\pm$ 0.0034 &
0.3689 $\pm$ 0.0032 &
0.4380 $\pm$ 0.0031 &
0.5377 $\pm$ 0.0029 &
\underline{0.6371 $\pm$ 0.0062} &
\textbf{0.7343 $\pm$ 0.0035} \\
light\_minutes &
\ForLabel &
\PearsonLabel &
0.3773 $\pm$ 0.0032 &
0.5065 $\pm$ 0.0030 &
0.6082 $\pm$ 0.0028 &
\underline{0.6315 $\pm$ 0.0027} &
0.5484 $\pm$ 0.0068 &
\textbf{0.7443 $\pm$ 0.0024} \\
relative\_nightly\_sd30 &
\ForLabel &
\PearsonLabel &
0.6839 $\pm$ 0.0025 &
0.7001 $\pm$ 0.0025 &
0.7449 $\pm$ 0.0023 &
\textbf{0.8533 $\pm$ 0.0018} &
0.7523 $\pm$ 0.0053 &
\underline{0.8067 $\pm$ 0.0036} \\
relative\_sample\_sd30 &
\ForLabel &
\PearsonLabel &
0.8458 $\pm$ 0.0019 &
0.8707 $\pm$ 0.0017 &
0.8998 $\pm$ 0.0015 &
\textbf{0.9555 $\pm$ 0.0010} &
\underline{0.9256 $\pm$ 0.0031} &
0.8278 $\pm$ 0.0033 \\
rem\_minutes &
\ForLabel &
\PearsonLabel &
0.4504 $\pm$ 0.0031 &
0.5856 $\pm$ 0.0028 &
\underline{0.6716 $\pm$ 0.0026} &
0.6577 $\pm$ 0.0026 &
0.5743 $\pm$ 0.0066 &
\textbf{0.7642 $\pm$ 0.0023} \\
respiratory\_rate &
\ForLabel &
\PearsonLabel &
0.4182 $\pm$ 0.0032 &
0.5943 $\pm$ 0.0028 &
0.7340 $\pm$ 0.0024 &
\underline{0.8337 $\pm$ 0.0019} &
0.7403 $\pm$ 0.0054 &
\textbf{0.9405 $\pm$ 0.0013} \\
resting\_heart\_rate\_covariance\_value &
\ForLabel &
\PearsonLabel &
0.1161 $\pm$ 0.0034 &
0.2317 $\pm$ 0.0034 &
0.3665 $\pm$ 0.0032 &
0.4788 $\pm$ 0.0030 &
\textbf{0.6198 $\pm$ 0.0064} &
\underline{0.6114 $\pm$ 0.0029} \\
rhr\_bpm &
\ForLabel &
\PearsonLabel &
0.5315 $\pm$ 0.0029 &
0.6712 $\pm$ 0.0026 &
0.7773 $\pm$ 0.0022 &
\underline{0.8670 $\pm$ 0.0017} &
0.8303 $\pm$ 0.0045 &
\textbf{0.9366 $\pm$ 0.0012} \\
step\_cnt &
\ForLabel &
\PearsonLabel &
0.7783 $\pm$ 0.0022 &
0.8279 $\pm$ 0.0019 &
0.8556 $\pm$ 0.0018 &
\underline{0.8580 $\pm$ 0.0018} &
0.7978 $\pm$ 0.0049 &
\textbf{0.9093 $\pm$ 0.0015} \\
total\_sleep\_duration &
\ForLabel &
\PearsonLabel &
0.3925 $\pm$ 0.0032 &
0.5122 $\pm$ 0.0030 &
0.6076 $\pm$ 0.0028 &
0.6319 $\pm$ 0.0027 &
\underline{0.6594 $\pm$ 0.0061} &
\textbf{0.7461 $\pm$ 0.0024} \\
wake\_minutes &
\ForLabel &
\PearsonLabel &
0.4260 $\pm$ 0.0031 &
0.5294 $\pm$ 0.0029 &
\underline{0.6173 $\pm$ 0.0027} &
0.6033 $\pm$ 0.0028 &
0.4861 $\pm$ 0.0071 &
\textbf{0.7000 $\pm$ 0.0026} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc|c|cc}
\toprule
\textbf{Prediction Task} &
\textbf{Type} &
\textbf{Metric} &
\multicolumn{4}{c}{\textbf{Feature Source}} \\
\cmidrule(lr){4-7}
&
&
&
\textbf{N (Pos\%)} &
\textbf{True Fitbit Features} &
\textbf{Trajectory Transformer} &
\textbf{LEWorldModel} \\
\midrule

\rowcolor{gray!20}
\multicolumn{7}{l}{\textbf{\textit{Health Conditions}}} \\

Diabetes Condition &
\CLSLabel &
\AUCLabel &
305 (8.5\%) &
0.723 [0.64--0.80] &
0.713 [0.60--0.85] &
\textbf{0.724 [0.63--0.83]} \\

HOMA-IR Binary &
\CLSLabel &
\AUCLabel &
141 (27.0\%) &
0.780 [0.70--0.86] &
0.719 [0.64--0.82] &
\textbf{0.760 [0.67--0.85]} \\

Hyperlipidemia &
\CLSLabel &
\AUCLabel &
305 (19.7\%) &
0.691 [0.62--0.76] &
0.645 [0.58--0.73] &
\textbf{0.692 [0.61--0.76]} \\

Hypertension Binary &
\CLSLabel &
\AUCLabel &
305 (20.7\%) &
0.796 [0.74--0.86] &
\textbf{0.793 [0.73--0.86]} &
\textbf{0.793 [0.73--0.85]} \\

Respiratory Condition &
\CLSLabel &
\AUCLabel &
305 (18.7\%) &
0.629 [0.57--0.71] &
0.634 [0.56--0.73] &
\textbf{0.660 [0.58--0.72]} \\

\midrule

\rowcolor{gray!20}
\multicolumn{7}{l}{\textbf{\textit{Behavioral}}} \\

Smoking &
\CLSLabel &
\AUCLabel &
300 (7.3\%) &
0.784 [0.69--0.87] &
0.698 [0.57--0.81] &
\textbf{0.774 [0.69--0.85]} \\

\midrule

\rowcolor{gray!20}
\multicolumn{7}{l}{\textbf{\textit{Women's Health}}} \\

Regular Periods &
\CLSLabel &
\AUCLabel &
167 (39.5\%) &
0.852 [0.79--0.91] &
\textbf{0.840 [0.78--0.89]} &
0.834 [0.77--0.90] \\

\midrule

\rowcolor{gray!20}
\multicolumn{7}{l}{\textbf{\textit{Medication}}} \\

Cardiovascular Medication &
\CLSLabel &
\AUCLabel &
331 (30.8\%) &
0.785 [0.75--0.84] &
0.766 [0.72--0.83] &
\textbf{0.775 [0.73--0.83]} \\

Diabetes Medication &
\CLSLabel &
\AUCLabel &
331 (9.7\%) &
0.719 [0.63--0.80] &
0.692 [0.58--0.77] &
\textbf{0.730 [0.64--0.80]} \\

Mental Health Medication &
\CLSLabel &
\AUCLabel &
331 (29.3\%) &
0.631 [0.57--0.69] &
\textbf{0.671 [0.61--0.73]} &
0.616 [0.56--0.68] \\

No Medication &
\CLSLabel &
\AUCLabel &
331 (39.6\%) &
0.710 [0.64--0.76] &
0.683 [0.62--0.74] &
\textbf{0.695 [0.64--0.75]} \\

Thyroid Medication &
\CLSLabel &
\AUCLabel &
331 (8.5\%) &
0.750 [0.65--0.84] &
0.643 [0.54--0.73] &
\textbf{0.716 [0.62--0.80]} \\

\bottomrule
\end{tabular}
\begin{tabular}{lccc|cccc}
\toprule
\textbf{Prediction Task} &
\textbf{Type} &
\textbf{Metric} &
\multicolumn{5}{c}{\textbf{Feature Source}} \\
\cmidrule(lr){4-8}
&
&
&
\textbf{N (Pos\%)} &
\textbf{True Fitbit Features} &
\textbf{1k} &
\textbf{10k} &
\textbf{100k} \\
\midrule

\rowcolor{gray!20}
\multicolumn{8}{l}{\textbf{\textit{Health Conditions}}} \\

Diabetes Condition &
\CLSLabel &
\AUCLabel &
305 (8.5\%) &
0.723 [0.64--0.80] &
\textbf{0.736 [0.66--0.81]} &
0.706 [0.61--0.80] &
0.724 [0.63--0.83] \\

HOMA-IR Binary &
\CLSLabel &
\AUCLabel &
141 (27.0\%) &
0.780 [0.70--0.86] &
0.699 [0.61--0.81] &
0.710 [0.61--0.80] &
\textbf{0.760 [0.67--0.85]} \\

Hyperlipidemia &
\CLSLabel &
\AUCLabel &
305 (19.7\%) &
0.691 [0.62--0.76] &
0.673 [0.61--0.75] &
0.666 [0.60--0.75] &
\textbf{0.692 [0.61--0.76]} \\

Hypertension Binary &
\CLSLabel &
\AUCLabel &
305 (20.7\%) &
0.796 [0.74--0.86] &
\textbf{0.807 [0.75--0.87]} &
0.797 [0.74--0.85] &
0.793 [0.73--0.85] \\

Respiratory Condition &
\CLSLabel &
\AUCLabel &
305 (18.7\%) &
0.629 [0.57--0.71] &
0.619 [0.56--0.70] &
0.579 [0.51--0.65] &
\textbf{0.660 [0.58--0.72]} \\

\midrule

\rowcolor{gray!20}
\multicolumn{8}{l}{\textbf{\textit{Behavioral}}} \\

Smoking &
\CLSLabel &
\AUCLabel &
300 (7.3\%) &
0.784 [0.69--0.87] &
0.727 [0.65--0.81] &
0.670 [0.57--0.76] &
\textbf{0.774 [0.69--0.85]} \\

\midrule

\rowcolor{gray!20}
\multicolumn{8}{l}{\textbf{\textit{Women's Health}}} \\

Regular Periods &
\CLSLabel &
\AUCLabel &
167 (39.5\%) &
0.852 [0.79--0.91] &
0.815 [0.76--0.87] &
0.812 [0.75--0.87] &
\textbf{0.834 [0.77--0.90]} \\

\midrule

\rowcolor{gray!20}
\multicolumn{8}{l}{\textbf{\textit{Medication}}} \\

Cardiovascular Medication &
\CLSLabel &
\AUCLabel &
331 (30.8\%) &
0.785 [0.75--0.84] &
0.768 [0.73--0.83] &
0.769 [0.72--0.84] &
\textbf{0.775 [0.73--0.83]} \\

Diabetes Medication &
\CLSLabel &
\AUCLabel &
331 (9.7\%) &
0.719 [0.63--0.80] &
\textbf{0.736 [0.64--0.81]} &
0.734 [0.63--0.82] &
0.730 [0.64--0.80] \\

Mental Health Medication &
\CLSLabel &
\AUCLabel &
331 (29.3\%) &
0.631 [0.57--0.69] &
\textbf{0.630 [0.58--0.68]} &
0.627 [0.57--0.68] &
0.616 [0.56--0.68] \\

No Medication &
\CLSLabel &
\AUCLabel &
331 (39.6\%) &
0.710 [0.64--0.76] &
0.678 [0.61--0.73] &
0.687 [0.63--0.74] &
\textbf{0.695 [0.64--0.75]} \\

Thyroid Medication &
\CLSLabel &
\AUCLabel &
331 (8.5\%) &
0.750 [0.65--0.84] &
0.669 [0.57--0.76] &
0.701 [0.62--0.77] &
\textbf{0.716 [0.62--0.80]} \\

\bottomrule
\end{tabular}
\begin{tabular}{lccccc|cc}
\toprule
\textbf{Prediction Task} &
\textbf{Type} &
\textbf{Metric} &
\multicolumn{5}{c}{\textbf{Feature Source}} \\
\cmidrule(lr){4-8}
&
&
&
\textbf{N (Pos\%)} &
\textbf{True Fitbit Features} &
\textbf{Sensor World Model Fitbit Features} &
\textbf{SensorFM} &
\textbf{First Week Fitbit Features} \\
\midrule

\rowcolor{gray!20}
\multicolumn{8}{l}{\textbf{\textit{Health Conditions}}} \\

Diabetes Condition &
\CLSLabel &
\AUCLabel &
305 (8.5\%) &
0.723 [0.64--0.80] &
0.724 [0.63--0.83] &
0.643 [0.52--0.75] &
0.655 [0.54--0.77] \\

HOMA-IR Binary &
\CLSLabel &
\AUCLabel &
141 (27.0\%) &
0.780 [0.70--0.86] &
0.760 [0.67--0.85] &
0.774 [0.69--0.85] &
0.717 [0.61--0.82] \\

Hyperlipidemia &
\CLSLabel &
\AUCLabel &
305 (19.7\%) &
0.691 [0.62--0.76] &
0.692 [0.61--0.76] &
0.614 [0.53--0.69] &
0.535 [0.45--0.63] \\

Hypertension Binary &
\CLSLabel &
\AUCLabel &
305 (20.7\%) &
0.796 [0.74--0.86] &
0.793 [0.73--0.85] &
0.753 [0.68--0.82] &
0.766 [0.70--0.83] \\

Respiratory Condition &
\CLSLabel &
\AUCLabel &
305 (18.7\%) &
0.629 [0.57--0.71] &
0.660 [0.58--0.72] &
0.658 [0.58--0.73] &
0.535 [0.45--0.62] \\

\midrule

\rowcolor{gray!20}
\multicolumn{8}{l}{\textbf{\textit{Behavioral}}} \\

Smoking &
\CLSLabel &
\AUCLabel &
300 (7.3\%) &
0.784 [0.69--0.87] &
0.774 [0.69--0.85] &
0.666 [0.55--0.77] &
0.595 [0.47--0.71] \\

\midrule

\rowcolor{gray!20}
\multicolumn{8}{l}{\textbf{\textit{Women's Health}}} \\

Regular Periods &
\CLSLabel &
\AUCLabel &
167 (39.5\%) &
0.852 [0.79--0.91] &
0.834 [0.77--0.90] &
0.766 [0.69--0.84] &
0.745 [0.67--0.82] \\

\midrule

\rowcolor{gray!20}
\multicolumn{8}{l}{\textbf{\textit{Medication}}} \\

Cardiovascular Medication &
\CLSLabel &
\AUCLabel &
331 (30.8\%) &
0.785 [0.75--0.84] &
0.775 [0.73--0.83] &
0.744 [0.68--0.80] &
0.704 [0.64--0.76] \\

Diabetes Medication &
\CLSLabel &
\AUCLabel &
331 (9.7\%) &
0.719 [0.63--0.80] &
0.730 [0.64--0.80] &
0.624 [0.51--0.74] &
0.634 [0.52--0.75] \\

Mental Health Medication &
\CLSLabel &
\AUCLabel &
331 (29.3\%) &
0.631 [0.57--0.69] &
0.616 [0.56--0.68] &
0.784 [0.73--0.83] &
0.614 [0.54--0.68] \\

No Medication &
\CLSLabel &
\AUCLabel &
331 (39.6\%) &
0.710 [0.64--0.76] &
0.695 [0.64--0.75] &
0.696 [0.64--0.75] &
0.647 [0.58--0.71] \\

Thyroid Medication &
\CLSLabel &
\AUCLabel &
331 (8.5\%) &
0.750 [0.65--0.84] &
0.716 [0.62--0.80] &
0.583 [0.48--0.67] &
0.602 [0.49--0.71] \\

\bottomrule
\end{tabular}
